Modeling and Loop Shaping of Single-Joint Amplification Exoskeleton with Contact Sensing and Series Elastic Actuation

In this paper we consider a class of exoskeletons designed to amplify the strength of humans through feedback of sensed human-robot interactions and actuator forces. We define an amplification error signal based on a reference amplification rate, and design a linear feedback compensator to attenuate this error. Since the human operator is an integral part of the system, we design the compensator to be robust to both a realistic variation in human impedance and a large variation in load impedance. We demonstrate our strategy on a one-degree of freedom amplification exoskeleton connected to a human arm, following a three dimensional matrix of experimentation: slow or fast human motion; light or extreme exoskeleton load; and soft or clenched human arm impedances. We demonstrate that a slightly aggressive controller results in a borderline stable system---but only for soft human musculoeskeletal behavior and a heavy load. This class of exoskeleton systems is interesting because it can both amplify a human's interaction forces --- so long as the human contacts the environment through the exoskeleton --- and attenuate the operator's perception of the exoskeleton's reflected dynamics at frequencies within the bandwidth of the control.

==> fig-bond-graph-block-diagram.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{tzbondgraph}
\begin{document}
\definecolor{blue}{RGB}{0, 108, 198}
\tikzstyle{block}=[minimum width=7mm,minimum height=7mm,draw,thick]
\tikzstyle{plusminus}=[circle,thick,draw,inner sep=0pt,minimum size=3mm]
\tikzstyle{splitter}=[circle,fill,minimum size=2mm,inner sep=0pt]
% \tikzstyle{dot}=[circle,fill,minimum size=2mm,inner sep=0pt]
\tikzstyle{signal} = [-latex, thick, color={rgb,255:red,162; green,51; blue,51}]
\begin{bondgraph}
% The bond graph of a mechanical system
\begin{scope}[every node/.style={bgelement}]
\node[label=above: \large $f_a$] at (0,0) (S1) {Se};
\node[label=south east: \large $x_a$,right=1. of S1] (xa) {1};
\node[label=left : \large $b_a$,below=1. of xa] (ba) {R};
\node[label=above: \large $m_a$,above=1. of xa] (ma) {I};
\node[right=1. of xa] (fs) {0};
\node[label=above: \large $k_s$,above=1. of fs] (ks) {C};
\node[label=below: \large $r(\theta_e):1$,right=1. of fs] (tr) {TR};
\node[label=south east: \large $\theta_e$,right=1. of tr] (xe) {1};
\node[below=1. of xe] (fe) {0};
\node[label=below: \large $\tilde{M}_e$,below=1. of fe] (ml) {I};
\node[label=below: \large $\tau_e$,left =1. of fe] (S3) {Se};
\node[label=above: \large $\bar{M}_e$,above=1. of xe] (me) {I};
\node[right=1. of xe] (fc) {0};
\node[label=above: \large $\tau_c$,above=1. of fc] (S2) {Se};
\node[right=1. of fc] (xh) {1};
\node[label=below: \large $B_h$,below=1. of xh] (bh) {R};
\node[label=above: \large $M_h$,above=1. of xh] (mh) {I};
\node[label=above: \large $K_h$,right=1. of xh] (kh) {C};
\end{scope}
\draw
(S1) edge[e_out] (xa)
(xa) edge[f_out] (ba)
(xa) edge[e_out] (ma)
(xa) edge[f_out] (fs)
(fs) edge[f_out] (ks)
(fs) edge[e_out] (tr)
(tr) edge[e_out] (xe)
(xe) edge[e_out] (me)
(xe) edge[f_out] (fc)
(xe) edge[f_out] (fe)
(fe) edge[e_out] (ml)
(S2) edge[e_out] (fc)
(S3) edge[e_out] (fe)
(fc) edge[e_out] (xh)
(xh) edge[f_out] (bh)
(xh) edge[f_out] (kh)
(xh) edge[e_out] (mh);
% Position sensor integrator
\node[splitter,below=1.5 of fs] (s2) {};
\node[splitter,below=.45 of s2] (s3) {};
% The controller
\node[plusminus,left=1. of S1] (p1) {};
\node[block,left=1. of p1] (Cs) {\large $C_{s} (s)$};
\node[block,above=.5 of Cs] (ff) {\large $1$};
% \node[block,left=.5 of ff] (ddt) {\small $\frac{\mbox{d}}{\mbox{d}t}$};
\node[plusminus,left=1. of Cs] (p2) {};
\node[splitter,left=1. of p2] (s1) {};
\node[plusminus,left=1. of s1] (p3) {};
\node[block,below=1.76 of S1] (norm) {\LARGE $\frac{Z_{ss \mhyphen a}}{Z_{ss}}$};
\node[plusminus,below=2. of Cs] (p4) {};
\node[block,below=.25 of p4] (Q) {\large $Q$};
\node[block,left =1.20 of p3] (Cc) {\large $C_{\alpha} (s)$};
\node[plusminus,left=.8 of Cc] (p5) {};
\node[block,below=.8    of fc] (invr) {\LARGE $\frac{1}{r(\theta_e)}$};
\node[block,below=2.8   of fc] (alpha) {\large $\alpha - 1$};
\node[block,left=1. of p5] (setpoint) {\large $0$};
\node[plusminus,below=2. of s2] (p6) {};
% Draw all signals
\begin{scope}[every path/.style={signal}]
\draw (setpoint) -- node[near end,above]{$+$} (p5);
\draw (p2) -- (Cs);
\draw (s1) |- (ff);
% \draw (ddt) -- (ff);
\draw (ff) -| node[pos=.9,right]{$+$} (p1);
\draw (s1) -- node[near end,above]{$+$} (p2);
\draw (Cs) -- node[near end,above]{$+$} (p1);
\draw (p1) -- (S1);
% The position signal
\draw (fs) -- node[pos=.625,right]{\large $f_s$} (s2);
\draw (s2) -| node[pos=.3 ,above]{\large \rm{Spring Force Feedback}} node[pos=.96,left]{$-$} (p2);
\draw (s2) -- (s3);
\draw (s3) |- (norm);
\draw (p3) -- node[pos=0.5 ,above]{\textcolor{blue}{\large $f_{r}$}}(s1);
\draw (norm) -- node[pos=0.92,above]{$+$}(p4);
\draw (s1)   |- node[pos=0.97,above]{$-$}(p4);
\draw (p4)   -- (Q);
\draw (Q)    -| node[pos=0.25,above]{\large \rm{DoB}} node[pos=0.97,left ]{$-$}(p3);
\draw (Cc)   -- node[pos= .3 ,above]{\textcolor{blue}{\large $f_d$}} node[near end,above]{$+$}(p3);
\draw (p5)   -- (Cc);
\draw (fc) -- (invr);
\draw (invr) -- node[pos= .5 ,right]{\large $f_c$} (alpha);
\draw (alpha) |- node[pos= .95,above]{$+$} (p6);
\draw (s3) -- node[pos= .9 ,left ]{$+$} (p6);
\draw (p6) -| node[pos= .37,above]{\large \rm{Amplification Force Feedback}} node[pos= .04,above]{\textcolor{blue}{\large $f_{\alpha}$}} node[pos= .98,left ]{$-$} (p5);
\end{scope}
\end{bondgraph}
\end{document}

==> fig-extender-and-us.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bondgraphs}

\usepackage{textcomp}
\usetikzlibrary{shapes,arrows}
\begin{document}
\definecolor{blue}{RGB}{0, 108, 198}
\tikzstyle{block}=[minimum width=7mm,minimum height=7mm,draw,thick]
\tikzstyle{plusminus}=[circle,thick,draw,inner sep=0pt,minimum size=3mm]
\tikzstyle{splitter}=[circle,fill,minimum size=2mm,inner sep=0pt]
\tikzstyle{dot}=[circle,minimum size=0mm,inner sep=0pt]
\tikzstyle{signal} = [-latex, thick, color={rgb,255:red,162; green,51; blue,51}]
\begin{bondgraph}
% The bond graph of a mechanical system

\begin{scope}[xshift=0cm, yshift=-.2cm]
% Position sensor integrator
\node[plusminus] (fh) {};
\node[splitter, right=1.525 of fh] (s1) {};
\node[block, below of=fh] (Hs) {$Z_{h} s$};
\node[splitter, below of=Hs] (sp1) {};
\node[block, right=.75 of sp1, minimum height=3cm, minimum width=1.9cm] (Gs) {};
\node[dot, below=1.0 of s1] (Ex) {\small $\rm{P.C. \; Robot}$};
\node[dot, below=1.5 of s1] (Ex) {\small $\rm{(Extender)}$};

\node[block, right= .8 of Gs] (Ks) { $K(s)$};
\node[plusminus, right= .8 of Ks] (err) {};
\node[block, above of=err] (alphas) { $\alpha(s)$};

\node[block, below of=sp1] (Es) {$\tilde{Z}_{e} s$};

\node[plusminus, below of=Es] (fe) {};
\node[splitter, right=1.525 of fe] (s2) {};
\node[left of=fh] (uh) {};
\node[left of=fe] (ue) {};

\node[left= .25 of uh, above=.5 of uh] (parta) {$\rm{(a)}$};
% Draw all signals
\begin{scope}[every path/.style={signal}]
\draw (Es) -- node[near end, right]{\scriptsize $+$} (fe);
\draw (fe) -- node[pos = 0.8, below]{\textcolor{blue}{$f_e$}} (s2);
\draw (s2) -- (Gs);
\draw (s2) -| node[pos = 0.95, right]{\scriptsize $-$} (err);
\draw (Gs) -- node[pos= 1.2, left]{\textcolor{blue}{$x_e$}} (sp1);
\draw (sp1) -- (Hs);
\draw (sp1) -- (Es);
\draw (Hs) -- node[near end, right]{\scriptsize $+$} (fh);
\draw (fh) -- node[pos = 0.8, above]{\textcolor{blue}{$f_c$}} (s1);
\draw (s1) -- (Gs);
\draw (s1) -| (alphas);
\draw (alphas) -- node[pos = 0.7, right]{\scriptsize $-$} (err);
% \draw (err) -- node[above]{$e$} (Ks);
\draw (err) -- (Ks);
\draw (Ks) -- node[pos=0.5, above]{\textcolor{blue}{$x_{d}$}} (Gs);
\draw (uh) -- node[left=.25 of uh]{\textcolor{blue}{$u_h$}}     node[pos = 0.7, above]{\scriptsize $-$} (fh);
\draw (ue) -- node[left=.25 of ue]{\textcolor{blue}{$f_{ext}$}} node[pos = 0.7, below]{\scriptsize $-$} (fe);
\end{scope}
\draw [color=gray,thick](-.6,.5) rectangle (.6,-1.75);
\node at (-.75,.75) [above=5mm, right=0mm] {\small $\rm{Human}$};
\draw [color=gray,thick](-.6,-2.25) rectangle (.6,-4.5);
\node at (-.75,-4.75) [above=5mm, right=0mm] {\small $\rm{Load}$};
\end{scope}

% Second part
\begin{scope}[xshift=-1cm, yshift=-5.75cm, on grid]
\node[] (partb) {$\rm{(b)}$};
\node[below=.5 of partb] (fh2) {};
\node[below=1 of fh2] (p2) {};
\node[below=1 of p2] (fe2) {};
\node[block, right=2.cm of p2] (Ps2) {\Large $\frac{1}{(\bar{Z}_{e} + Z_{a}) s }$};
\node[splitter, left=1.25 cm of Ps2] (s1) {};
\node[plusminus, right= 1.35cm of Ps2] (sum2) {};
\node[block, right= 1.15cm of sum2] (Cs2) {\small $C(s)$};
\node[plusminus, right= 1. cm of Cs2] (sum22) {};
\node[right= 1.25cm of sum22] (pdes2) {};
\node[below=.5 of p2] (tmp2) {};
% \node [splitter, left=.75cm of Ps2] (splitter12) {};
\begin{scope}[every path/.style={signal}]
	\node[above right = 1.cm and 1. cm of sum2](fd2) {\textcolor{blue}{$f_{\delta}$}};
	\node[above left = .0cm and .15 cm of fh2](fhl2) {\textcolor{blue}{$f_c$}};
	\node[above left = .0cm and .15 cm of fe2](fel2) {\textcolor{blue}{$f_e$}};
	\node[above left = .0cm and .15 cm of p2](pl2) {\textcolor{blue}{$x_e$}};
	\draw (fh2) -| node[pos=0.9,left] {\scriptsize $-$} (sum2);
	\draw (fe2) -| node[pos=0.9,left] {\scriptsize $-$} (sum2);
% 	\draw (Ps2) -- (p2);
	\draw (sum2) -- (Ps2);
	\draw (Cs2) -- node[pos=0.5,below] {\scriptsize $+$} node[pos=0.3,above] {\textcolor{blue}{$f_a$}} (sum2);
	\draw (sum22)--(Cs2);
    \draw (Ps2) -- (s1);
    \draw (s1) -- (p2);
	\draw (s1) -- ++(0cm, -.675cm) -| node[pos=0.8,right ] {\scriptsize $-$} (sum22);
	
% 	\node [splitter, left=.75cm of Ps2] (splitter12) {};
	\draw (pdes2) -- node[above right=0cm and 0cm]{\textcolor{blue}{$x_{d}$}} node[pos=0.8,above ] {\scriptsize $+$} (sum22);
	\draw (fd2) -- node[pos=0.7,above ] {\scriptsize $+$} (sum2);
\end{scope}
\draw [color=gray,thick](.50,-.25) rectangle (6.00,-2.75);
\node at (0.75,-.) [above=5mm, right=0mm] {\small $\rm{Position \; \; Controlled \; \; Robot}$};
\end{scope}

% Third part
\begin{scope}[xshift=6.5cm, yshift=-5.75cm, on grid]
	\node[] (partb) {$\rm{(d)}$};
	\node[below= .4] (fh2) {};
	\node[below=1 of fh2] (p2) {};
	\node[below=1 of p2] (fe2) {};
	\node[block, right=1.5cm of p2] (Ps2) {\Large $\frac{1}{\bar{Z}_{e} s}$};
%     \node[splitter, left=1. cm of Ps2] (s1) {};
	\node[plusminus, right=1.5cm of Ps2] (sum2) {};
	\node[block, right=2. of sum2] (Cs2) {\small $P_{s} (s)$};
    \node [splitter, left=1.25cm of Cs2] (s2) {};
%	\node[plusminus, right of= Cs2] (sum22) {};
	\node[right=1.75 of Cs2] (fdes) {};
	\node[below=.5 of p2] (tmp2) {};
	\begin{scope}[every path/.style={signal}]
		\node[above right = 1.cm and .0 cm of Cs2](fd2) {\textcolor{blue}{$f_{\delta}$}};
		\node[above left = .0cm and .15 cm of fh2](fhl2) {\textcolor{blue}{$f_c$}};
		\node[above left = .0cm and .15 cm of fe2](fel2) {\textcolor{blue}{$f_e$}};
		\node[above left = .0cm and .15 cm of p2](pl2) {\textcolor{blue}{$x_e$}};
		\draw (fh2) -| node[pos=0.9,left ] {\scriptsize $-$} (sum2);
		\draw (fe2) -| node[pos=0.9,left ] {\scriptsize $-$} (sum2);
		\draw (Ps2) -- (p2);
%         \draw (s1) -- (p2);
		\draw (sum2) -- (Ps2);
		\draw (Cs2) -- (s2);
        \draw (s2) -- node[pos=0.5,above] {\scriptsize $+$} (sum2);
% 		\draw (s1) -- ++(-.0cm, +.65cm) -- ++(+2.25 cm,+ 0cm) -- (Cs2);
		\node [below=.75cm of fdes] (springf) {\textcolor{blue}{$f_s$}};
		\draw (s2) |- (springf);
		\draw (fdes) -- node[above right=0cm and 0cm]{\textcolor{blue}{$f_{d}$}} (Cs2);
		\draw (fd2) -- (Cs2);
	\end{scope}
	\draw [color=gray,thick](.5,-.25) rectangle (6.00,-2.75);
	\node at (0.75,-.05) [above=5.mm, right=0mm] {\small $\rm{Force \; \; Controlled \; \; Robot}$};
\end{scope}

% fourth part
\begin{scope}[xshift=7.5cm, yshift=-.2cm]
	\node[plusminus] (fh) {};
    \node[splitter, right=1.5 of fh] (s1) {};
	
	\node[block, below of=fh] (Hs) {$Z_{h} s$};
	
	\node[splitter, below of=Hs] (sp1) {};
%	\node[plusminus, right= 1.5 of sp1] (p) {};
	\node[block, right=.75 of sp1, minimum height=3cm, minimum width=1.8cm] (Gs) {\small $\rm{F.C. \; Robot}$};
    

	\node[block, right= .75 of Gs] (Ks) { $C_{\alpha}(s)$};
	\node[plusminus, right= .75 of Ks] (err) {};
	\node[block, above of=err] (alphas) { $\alpha-1$};
	
	\node[block, below of=sp1] (Es) {$\tilde{Z}_{e} s$};
	
	\node[plusminus, below of=Es] (fe) {};
	\node[left of=fh] (uh) {};
	\node[left of=fe] (ue) {};
	
	\node[left= .25 of uh, above=.5 of uh] (parta) {$\rm{(c)}$};
	% Draw all signals
	\begin{scope}[every path/.style={signal}]
		\draw (Es) -- node[near end,right]{\scriptsize $+$} (fe);
		\draw (fe) -| node[below]{\textcolor{blue}{$f_e$}} (Gs);
% 		\draw (Gs) -- ++(1.5cm, -1.5cm) node[below]{$f_s$} -| node[pos= 0.95,right] {\scriptsize $-$} (err);
        \draw (Gs) -- ++(0.925cm, -1.0cm) -| node[pos= 0.25, below] {\textcolor{blue}{$f_s$}} node[pos= 0.95,right] {\scriptsize $-$} (err);
		\draw (Gs) -- node[pos=1.2, left]{\textcolor{blue}{$x_e$}} (sp1);
		\draw (sp1) -- (Hs);
		\draw (sp1) -- (Es);
		\draw (Hs) -- node[near end,right]{\scriptsize $+$} (fh);
		\draw (fh) -- node[pos= 0.8,above] {\textcolor{blue}{$f_c$}} (s1);
        \draw (s1) -- (Gs);
		\draw (s1) -| (alphas);
		\draw (alphas) -- node[pos= 0.7,right] {\scriptsize $-$} (err);
		\draw (err) -- node[above]{\textcolor{blue}{$- f_{\alpha}$}} (Ks);
		\draw (Ks) -- node[above]{\textcolor{blue}{$f_{d}$}} (Gs);
		\draw (uh) -- node[left=.25 of uh]{\textcolor{blue}{$u_h$}} node[pos= 0.7,above] {\scriptsize $-$}(fh);
		\draw (ue) -- node[left=.25 of ue]{\textcolor{blue}{$f_{ext}$}} node[pos= 0.7,below] {\scriptsize $-$} (fe);
%         \node [below right=.0cm and .0cm of err] (minus) {\scriptsize $+$};
	\end{scope}
	\draw [color=gray,thick](-.6,.5) rectangle (.6,-1.75);
	\node at (-.75,.75) [above=5mm, right=0mm] {\small $\rm{Human}$};
	\draw [color=gray,thick](-.6,-2.25) rectangle (.6,-4.5);
	\node at (-.75,-4.75) [above=5mm, right=0mm] {\small $\rm{Load}$};
    

\end{scope}
%\draw [color=gray,thick](-0.5,-9) rectangle (12.5,-5);
%\node at (-0.5,-9) [below=5mm, right=0mm] {\textsc{second-order noise shaper}};
\end{bondgraph}
% Title: Block diagram of Third order noise shaper in Compact Disc Players
% Author: RamÃ³n Jaramillo

%%%>



\end{document}

==> fig-fd-fe-aa-00.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-fd-fe-aa-00.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{fig-fd-fe-aa-00.pdf}}%
    \put(0.07730159,0.41274895){\makebox(0,0)[lb]{\smash{$10 ^ {0}$}}}%
    \put(0.463775,0.41274895){\makebox(0,0)[lb]{\smash{$10 ^ {1}$}}}%
    \put(0.85024845,0.41274895){\makebox(0,0)[lb]{\smash{$10 ^ {2}$}}}%
    \put(0.00263641,0.47914096){\makebox(0,0)[lb]{\smash{$-20$}}}%
    \put(0.03642857,0.57983171){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.02055556,0.68052252){\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.54338345,0.41639567){\makebox(0,0)[lb]{\smash{$\omega \; (rad/s)$}}}%
    \put(0.10111111,0.76869032){\makebox(0,0)[lb]{\smash{(a) Magnitude (dB)}}}%
    \put(0.07730159,0.00594895){\makebox(0,0)[lb]{\smash{$10 ^ {0}$}}}%
    \put(0.463775,0.00594895){\makebox(0,0)[lb]{\smash{$10 ^ {1}$}}}%
    \put(0.85024845,0.00594895){\makebox(0,0)[lb]{\smash{$10 ^ {2}$}}}%
    \put(-0.01323661,0.07417169){\makebox(0,0)[lb]{\smash{$-180$}}}%
    \put(0.00263641,0.19350626){\makebox(0,0)[lb]{\smash{$-90$}}}%
    \put(0.03642857,0.31284086){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.54338345,0.00871405){\makebox(0,0)[lb]{\smash{$\omega \; (rad/s)$}}}%
    \put(0.10111111,0.36189032){\makebox(0,0)[lb]{\smash{(b) Phase (deg)}}}%
    \put(0.43319683,0.36410929){\makebox(0,0)[lb]{\smash{\small $P_{\alpha}(s)$}}}%
    \put(0.61018095,0.36410929){\makebox(0,0)[lb]{\smash{\small $C_{\alpha}(s)$}}}%
    \put(0.78716508,0.36410929){\makebox(0,0)[lb]{\smash{\small $P_{\alpha}(s) \cdot C_{\alpha}(s)$}}}%
  \end{picture}%
\endgroup%


==> fig-fd-fe-cc.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-fd-fe-cc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{fig-fd-fe-cc.pdf}}%
    \put(0.02664871,0.51375794){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$0$}}}}%
    \put(0.02122956,0.56751984){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$20 \cdot \log (\alpha)$}}}}%
    \put(0.48499694,0.70210169){\makebox(0,0)[lb]{\smash{$\omega_{h \mhyphen e}$}}}%
    \put(0.61054325,0.64645089){\makebox(0,0)[lb]{\smash{$\omega_{\alpha h \mhyphen e}$}}}%
    \put(0.74799436,0.64645089){\makebox(0,0)[lb]{\smash{$\omega_{ss \mhyphen a}$}}}%
    \put(0.14270915,0.68275643){\makebox(0,0)[lb]{\smash{Potential Bandwidth}}}%
    \put(0.67411008,0.7097977){\makebox(0,0)[lb]{\smash{Multi-}}}%
    \put(0.64672912,0.67696526){\makebox(0,0)[lb]{\smash{Crossover}}}%
    \put(0.85405889,0.68275643){\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.05748948,0.77108333){\makebox(0,0)[lb]{\smash{(a) Magnitude (dB)}}}%
    \put(0.02900486,0.00901424){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$-180$}}}}%
    \put(0.02900486,0.11712217){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$-90$}}}}%
    \put(0.02900486,0.23418968){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$0$}}}}%
    \put(0.48499694,0.21384296){\makebox(0,0)[lb]{\smash{$\omega_{h \mhyphen e}$}}}%
    \put(0.61054325,0.21384296){\makebox(0,0)[lb]{\smash{$\omega_{\alpha h \mhyphen e}$}}}%
    \put(0.74799436,0.21384296){\makebox(0,0)[lb]{\smash{$\omega_{ss \mhyphen a}$}}}%
    \put(0.14270915,0.28075645){\makebox(0,0)[lb]{\smash{Potential Bandwidth}}}%
    \put(0.67411008,0.30779772){\makebox(0,0)[lb]{\smash{Multi-}}}%
    \put(0.64672912,0.27496528){\makebox(0,0)[lb]{\smash{Crossover}}}%
    \put(0.85405889,0.28075645){\makebox(0,0)[lb]{\smash{Noise}}}%
    \put(0.05748948,0.36908333){\makebox(0,0)[lb]{\smash{(b) Phase (deg)}}}%
    \put(0.39668889,0.36813438){\makebox(0,0)[lb]{\smash{\small $P_{\alpha}(s)$}}}%
    \put(0.58954603,0.36813438){\makebox(0,0)[lb]{\smash{\small $C_{\alpha}(s)$}}}%
    \put(0.78240317,0.36813438){\makebox(0,0)[lb]{\smash{\small $P_{\alpha}(s) \cdot C_{\alpha}(s)$}}}%
  \end{picture}%
\endgroup%


==> fig-fd-fe-dd-00.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-fd-fe-dd-00.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{fig-fd-fe-dd-00.pdf}}%
    \put(0.07730159,0.41274895){\makebox(0,0)[lb]{\smash{$10 ^ {0}$}}}%
    \put(0.463775,0.41274895){\makebox(0,0)[lb]{\smash{$10 ^ {1}$}}}%
    \put(0.85024845,0.41274895){\makebox(0,0)[lb]{\smash{$10 ^ {2}$}}}%
    \put(0.00263641,0.47914096){\makebox(0,0)[lb]{\smash{$-20$}}}%
    \put(0.03642857,0.57983171){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.02055556,0.68052252){\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.54338345,0.41639567){\makebox(0,0)[lb]{\smash{$\omega \; (rad/s)$}}}%
    \put(0.10111111,0.76869032){\makebox(0,0)[lb]{\smash{(a) Magnitude (dB)}}}%
    \put(0.07730159,0.00594895){\makebox(0,0)[lb]{\smash{$10 ^ {0}$}}}%
    \put(0.463775,0.00594895){\makebox(0,0)[lb]{\smash{$10 ^ {1}$}}}%
    \put(0.85024845,0.00594895){\makebox(0,0)[lb]{\smash{$10 ^ {2}$}}}%
    \put(-0.01323661,0.07856231){\makebox(0,0)[lb]{\smash{$-180$}}}%
    \put(0.00263641,0.19572421){\makebox(0,0)[lb]{\smash{$-90$}}}%
    \put(0.03642857,0.31288609){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.54338345,0.014529){\makebox(0,0)[lb]{\smash{$\omega \; (rad/s)$}}}%
    \put(0.10111111,0.36189032){\makebox(0,0)[lb]{\smash{(b) Phase (deg)}}}%
    \put(0.43319683,0.36410929){\makebox(0,0)[lb]{\smash{\small $P_{\alpha}(s)$}}}%
    \put(0.61018095,0.36410929){\makebox(0,0)[lb]{\smash{\small $C_{\alpha}(s)$}}}%
    \put(0.78716508,0.36410929){\makebox(0,0)[lb]{\smash{\small $P_{\alpha}(s) \cdot C_{\alpha}(s)$}}}%
  \end{picture}%
\endgroup%


==> fig-fs-fc-p-setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-fs-fc-p-setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32571428)%
    \put(0,0){\includegraphics[width=\unitlength]{fig-fs-fc-p-setup.pdf}}%
    \put(0.00210317,0.29420536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.51210317,0.29420536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.20714533,0.26534329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Open Hand}}}%
    \put(0.71285962,0.26534329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Closed Hand}}}%
    \put(0.02643841,0.14328762){\color[rgb]{0,0,0}\rotatebox{-51.94187816}{\makebox(0,0)[lb]{\smash{\small Trigger}}}}%
    \put(0.54093133,0.14518632){\color[rgb]{0,0,0}\rotatebox{-51.94187816}{\makebox(0,0)[lb]{\smash{\small Trigger}}}}%
  \end{picture}%
\endgroup%


==> fig-fs-fc-p.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-fs-fc-p.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \put(0,0){\includegraphics[width=\unitlength]{fig-fs-fc-p.pdf}}%
    \put(0.08746031,0.30486593){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.22232803,0.30486593){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.35719576,0.30486593){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.49206348,0.30486593){\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.62693122,0.30486593){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.76179892,0.30486593){\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(-0.00307789,0.35201375){\makebox(0,0)[lb]{\smash{$-10$}}}%
    \put(0.01279513,0.4119319){\makebox(0,0)[lb]{\smash{$-5$}}}%
    \put(0.03071428,0.47185007){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(-0.00617197,0.51868089){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\tau (Nm)}$}}}%
    \put(0.85857936,0.31086023){\makebox(0,0)[lb]{\smash{$\rm{t \; (s)}$}}}%
    \put(0.91886773,0.51868089){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\theta_e (rad)}$}}}%
    \put(0.09539682,0.56959063){\makebox(0,0)[lb]{\smash{$\rm{(a) \; 10 \; lb \; Load \; \mhyphen \; Open \; Hand}$}}}%
    \put(0.64198412,0.57158252){\makebox(0,0)[lb]{\smash{$\theta_{e}$}}}%
    \put(0.78642856,0.5715825){\makebox(0,0)[lb]{\smash{$\tau_c$}}}%
    \put(0.93087301,0.5715825){\makebox(0,0)[lb]{\smash{$\hat{\tau}_c$}}}%
    \put(0.95341273,0.35201375){\makebox(0,0)[lb]{\smash{$1.8$}}}%
    \put(0.95341273,0.4119319){\makebox(0,0)[lb]{\smash{$2.0$}}}%
    \put(0.95341273,0.47185007){\makebox(0,0)[lb]{\smash{$2.2$}}}%
    \put(0.08746031,0.00291405){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.22232803,0.00291405){\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.35719576,0.00291405){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.49206348,0.00291405){\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.62693122,0.00291405){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.76179892,0.00291405){\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(-0.00307789,0.05006187){\makebox(0,0)[lb]{\smash{$-10$}}}%
    \put(0.01279513,0.10998002){\makebox(0,0)[lb]{\smash{$-5$}}}%
    \put(0.03071428,0.16989818){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(-0.00617197,0.21672903){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\tau (Nm)}$}}}%
    \put(0.85857936,0.00890834){\makebox(0,0)[lb]{\smash{$\rm{t \; (s)}$}}}%
    \put(0.91886773,0.21672903){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\theta_e (rad)}$}}}%
    \put(0.09539682,0.26763875){\makebox(0,0)[lb]{\smash{$\rm{(b) \; 10 \; lb \; Load \; \mhyphen \; Closed\; Hand}$}}}%
    \put(0.95341273,0.05006187){\makebox(0,0)[lb]{\smash{$1.8$}}}%
    \put(0.95341273,0.10998002){\makebox(0,0)[lb]{\smash{$2.0$}}}%
    \put(0.95341273,0.16989818){\makebox(0,0)[lb]{\smash{$2.2$}}}%
  \end{picture}%
\endgroup%


==> fig-fs-fc-s-f.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-fs-fc-s-f.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48611111)%
    \put(0,0){\includegraphics[width=\unitlength]{fig-fs-fc-s-f.pdf}}%
    \put(0.03980179,0.12450716){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.10695392,0.12450716){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.17410606,0.12450716){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.24125819,0.12450716){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.30841033,0.12450716){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.37170443,0.12450716){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(-0.00420984,0.14742623){\makebox(0,0)[lb]{\smash{$-10$}}}%
    \put(0.01221691,0.16278573){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.00450086,0.17814523){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.00450086,0.19350473){\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(-0.00619262,0.21142866){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\tau (Nm)}$}}}%
    \put(0.42396122,0.1244522){\makebox(0,0)[lb]{\smash{$\rm{t \; (s)}$}}}%
    \put(0.45387216,0.21142866){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\theta_e (rad)}$}}}%
    \put(0.04365981,0.22725012){\makebox(0,0)[lb]{\smash{$\rm{(c) \; 10 \; lb \; Load \; \mhyphen\; Open \; Hand}$}}}%
    \put(0.47029948,0.14742623){\makebox(0,0)[lb]{\smash{$1.5$}}}%
    \put(0.47029948,0.16790556){\makebox(0,0)[lb]{\smash{$2.0$}}}%
    \put(0.47029948,0.1883849){\makebox(0,0)[lb]{\smash{$2.5$}}}%
    \put(0.03980179,0.00338552){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.10695392,0.00338552){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.17410606,0.00338552){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.24125819,0.00338552){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.30841033,0.00338552){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.37170443,0.00338552){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(-0.00420984,0.0263046){\makebox(0,0)[lb]{\smash{$-10$}}}%
    \put(0.01221691,0.0416641){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.00450086,0.0570236){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.00450086,0.07238309){\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(-0.00619262,0.09030703){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\tau (Nm)}$}}}%
    \put(0.42396122,0.00333056){\makebox(0,0)[lb]{\smash{$\rm{t \; (s)}$}}}%
    \put(0.45387216,0.09030703){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\theta_e (rad)}$}}}%
    \put(0.04365981,0.10612849){\makebox(0,0)[lb]{\smash{$\rm{(d) \; 10 \; lb \; Load \; \mhyphen\; Closed\; Hand}$}}}%
    \put(0.47029948,0.0263046){\makebox(0,0)[lb]{\smash{$1.5$}}}%
    \put(0.47029948,0.04678393){\makebox(0,0)[lb]{\smash{$2.0$}}}%
    \put(0.47029948,0.06726326){\makebox(0,0)[lb]{\smash{$2.5$}}}%
    \put(0.03980179,0.36675043){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.10695392,0.36675043){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.17410606,0.36675043){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.24125819,0.36675043){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.30841033,0.36675043){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.37170443,0.36675043){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.00350621,0.3896695){\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.01221691,0.41014886){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.01221691,0.43062817){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.00619262,0.451624){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\tau (Nm)}$}}}%
    \put(0.42396122,0.36823141){\makebox(0,0)[lb]{\smash{$\rm{t \; (s)}$}}}%
    \put(0.45387216,0.451624){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\theta_e (rad)}$}}}%
    \put(0.04365981,0.46949341){\makebox(0,0)[lb]{\smash{$\rm{(a) \; 0 \; Load \; \mhyphen\; Open \; Hand}$}}}%
    \put(0.28846884,0.47046169){\makebox(0,0)[lb]{\smash{$\theta_{e}$}}}%
    \put(0.36659384,0.47046168){\makebox(0,0)[lb]{\smash{$-\tau_c$}}}%
    \put(0.46015094,0.47046168){\makebox(0,0)[lb]{\smash{$\tau_s$}}}%
    \put(0.47029948,0.3896695){\makebox(0,0)[lb]{\smash{$1.5$}}}%
    \put(0.47029948,0.41014886){\makebox(0,0)[lb]{\smash{$2.0$}}}%
    \put(0.47029948,0.43062817){\makebox(0,0)[lb]{\smash{$2.5$}}}%
    \put(0.03980179,0.24562879){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.10695392,0.24562879){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.17410606,0.24562879){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.24125819,0.24562879){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.30841033,0.24562879){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.37170443,0.24562879){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.00350621,0.26854786){\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.01221691,0.28902722){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.01221691,0.30950652){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(-0.00619262,0.33050237){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\tau (Nm)}$}}}%
    \put(0.42396122,0.24710979){\makebox(0,0)[lb]{\smash{$\rm{t \; (s)}$}}}%
    \put(0.45387216,0.33050237){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\theta_e (rad)}$}}}%
    \put(0.04365981,0.34837177){\makebox(0,0)[lb]{\smash{$\rm{(b) \; 0\; Load \; \mhyphen\; Closed\; Hand}$}}}%
    \put(0.47029948,0.26854786){\makebox(0,0)[lb]{\smash{$1.5$}}}%
    \put(0.47029948,0.28902722){\makebox(0,0)[lb]{\smash{$2.0$}}}%
    \put(0.47029948,0.30950652){\makebox(0,0)[lb]{\smash{$2.5$}}}%
    \put(0.56549623,0.12450716){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.63264837,0.12450716){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.6998005,0.12450716){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.76695264,0.12450716){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.83410478,0.12450716){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.89739888,0.12450716){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.51839819,0.14742623){\makebox(0,0)[lb]{\smash{$-10$}}}%
    \put(0.53482494,0.16278573){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.52710889,0.17814523){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.52710889,0.19350473){\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.51641541,0.21142866){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\tau (Nm)}$}}}%
    \put(0.94965567,0.1244522){\makebox(0,0)[lb]{\smash{$\rm{t \; (s)}$}}}%
    \put(0.9795666,0.21142866){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\theta_e (rad)}$}}}%
    \put(0.56935426,0.22725012){\makebox(0,0)[lb]{\smash{$\rm{(g) \; 10 \; lb \; Load \; \mhyphen \; Open \; Hand}$}}}%
    \put(0.99599392,0.14742623){\makebox(0,0)[lb]{\smash{$1.5$}}}%
    \put(0.99599392,0.16790556){\makebox(0,0)[lb]{\smash{$2.0$}}}%
    \put(0.99599392,0.1883849){\makebox(0,0)[lb]{\smash{$2.5$}}}%
    \put(0.56549623,0.00338552){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.63264837,0.00338552){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.6998005,0.00338552){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.76695264,0.00338552){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.83410478,0.00338552){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.89739888,0.00338552){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.52148461,0.0263046){\makebox(0,0)[lb]{\smash{$-10$}}}%
    \put(0.53791136,0.0416641){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.53019531,0.0570236){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.53019531,0.07238309){\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.51641541,0.09030703){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\tau (Nm)}$}}}%
    \put(0.94965567,0.00333056){\makebox(0,0)[lb]{\smash{$\rm{t \; (s)}$}}}%
    \put(0.9795666,0.09030703){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\theta_e (rad)}$}}}%
    \put(0.56935426,0.10612849){\makebox(0,0)[lb]{\smash{$\rm{(h) \; 10 \; lb \; Load \; \mhyphen\; Closed\; Hand}$}}}%
    \put(0.99599392,0.0263046){\makebox(0,0)[lb]{\smash{$1.5$}}}%
    \put(0.99599392,0.04678393){\makebox(0,0)[lb]{\smash{$2.0$}}}%
    \put(0.99599392,0.06726326){\makebox(0,0)[lb]{\smash{$2.5$}}}%
    \put(0.56549623,0.36675043){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.63264837,0.36675043){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.6998005,0.36675043){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.76695264,0.36675043){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.83410478,0.36675043){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.89739888,0.36675043){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.52611424,0.3896695){\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.53482494,0.41014886){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.53482494,0.43062817){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.51641541,0.451624){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\tau (Nm)}$}}}%
    \put(0.94965567,0.36823141){\makebox(0,0)[lb]{\smash{$\rm{t \; (s)}$}}}%
    \put(0.9795666,0.451624){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\theta_e (rad)}$}}}%
    \put(0.56935426,0.46949341){\makebox(0,0)[lb]{\smash{$\rm{(e) \; 0 \; Load \; \mhyphen\; Open \; Hand}$}}}%
    \put(0.99599392,0.3896695){\makebox(0,0)[lb]{\smash{$1.5$}}}%
    \put(0.99599392,0.41014886){\makebox(0,0)[lb]{\smash{$2.0$}}}%
    \put(0.99599392,0.43062817){\makebox(0,0)[lb]{\smash{$2.5$}}}%
    \put(0.56549623,0.24562879){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.63264837,0.24562879){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.6998005,0.24562879){\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.76695264,0.24562879){\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.83410478,0.24562879){\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.89739888,0.24562879){\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.52611424,0.26854786){\makebox(0,0)[lb]{\smash{$-2$}}}%
    \put(0.53482494,0.28902722){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.53482494,0.30950652){\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.51641541,0.33050237){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\tau (Nm)}$}}}%
    \put(0.94965567,0.24710979){\makebox(0,0)[lb]{\smash{$\rm{t \; (s)}$}}}%
    \put(0.9795666,0.33050237){\makebox(0,0)[lb]{\smash{\footnotesize $\rm{\theta_e (rad)}$}}}%
    \put(0.56935426,0.34837177){\makebox(0,0)[lb]{\smash{$\rm{(f) \; 0\; Load \; \mhyphen\; Closed\; Hand}$}}}%
    \put(0.99599392,0.26854786){\makebox(0,0)[lb]{\smash{$1.5$}}}%
    \put(0.99599392,0.28902722){\makebox(0,0)[lb]{\smash{$2.0$}}}%
    \put(0.99599392,0.30950652){\makebox(0,0)[lb]{\smash{$2.5$}}}%
  \end{picture}%
\endgroup%


==> fig-mass-damper-spring.tex <==
% Tikz File 'mytikz.tex'
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}
\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.2cm,post length=0.2cm,segment length=6}]
\tikzstyle{damper}=[thick,decoration={markings,  
  mark connection node=dmp,
  mark=at position 0.5 with 
  {
    \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width= 5pt,minimum height=1pt,draw=none] {};
    \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
    \draw [thick] ($(dmp.north)+(0,-2pt)$) -- ($(dmp.north)+(0,2pt)$);
  }
}, decorate]
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.75cm,minimum height=0.15cm]

\begin{scope}[xshift=5cm]
\node [draw,outer sep=0pt,thick] (M1) [minimum width=1cm, minimum height=1.0cm] { $m_a$};

\node [draw,outer sep=0pt,thick] (M2) [minimum width=1cm, minimum height=1.0cm, xshift = 2.cm] { $m_e$};

\node [draw,outer sep=0pt,thick] (M3) [minimum width=1cm, minimum height=1.0cm, xshift = 3.cm] { $m_h$};

\node (ground1) [ground,anchor=north, yshift=-0.25cm, minimum width=1.5cm] at (M1.south) {};

\draw (ground1.north east) -- (ground1.north west);

\node (ground2) [ground,anchor=north, yshift=-0.25cm, minimum width=2.5cm] at (M2.south east) {};

\draw (ground2.north east) -- (ground2.north west);

\draw [thick] (M1.south west) ++ (0.2cm,-0.125cm) circle (0.125cm)  (M1.south east) ++ (-0.2cm,-0.125cm) circle (0.125cm);

\draw [thick] (M2.south west) ++ (0.2cm,-0.125cm) circle (0.125cm)  (M2.south east) ++ (-0.2cm,-0.125cm) circle (0.125cm);

\draw [thick] (M3.south west) ++ (0.2cm,-0.125cm) circle (0.125cm)  (M3.south east) ++ (-0.2cm,-0.125cm) circle (0.125cm);

\node (wall1) [ground, rotate=-90, minimum width = 1cm, yshift = - 1.5cm] {};

\node (wall2) [ground, rotate=-90, minimum width = 1cm, yshift =   4.5cm] {};

\draw (wall1.north east) -- (wall1.north west);

\draw (wall2.south east) -- (wall2.south west);

% \draw [spring] ($(M1.north east)!(wall1.150)!(M1.south east)$) -- ($(M2.north west)!(wall1.150)!(M2.south west)$) node [midway,above] {$k_c$};

\draw [spring] ($(M1.north east)!(wall1.60)!(M1.south east)$) -- ($(M2.north west)!(wall1.60)!(M2.south west)$) node [midway,above] { $k_s$};

\draw [damper] ($(wall1.north east)!(wall1.60)!(wall1.north west)$) -- ($(M1.north west)!(wall1.60)!(M1.south west)$) node [midway,above] { $b_a$};

\draw [spring] ($(M3.north east)!(wall2.150)!(M3.south east)$) -- ($(wall2.south east)!(wall2.150)!(wall2.south west)$) node [midway,above] { $k_h$};

\draw [damper] ($(M3.north east)!(wall2.30)!(M3.south east)$) -- ($(wall2.south east)!(wall2.30)!(wall2.south west)$) node [midway,below] { $b_h$};

% \draw [-latex,ultra thick] ($(M2.north east)$) ++ (0,0) -- +(.6cm,0) node [midway,above] {$f_s$};

\draw [-latex,ultra thick] ($(M2.north east)$) ++ (-.5cm,-0.cm) -- +( .5cm,0cm) node [right,above] { $f_c$};

\draw [-latex,ultra thick] ($(M3.north west)$) ++ ( .5cm,-0.cm) -- +(-.5cm,0cm) node [midway,above] {};

\draw [-latex,ultra thick] ($(M1.north west)$) ++ (-.5cm,-0.cm) -- +( .5cm,0cm) node [midway,above] { $f_a$};

% \draw [-latex,ultra thick] ($(M2.north west)$) -- ++ (-.5cm,-0.cm) node [midway,above] { $f_e$};

 \draw[thick, dashed] ($(M1.north west)$) -- ($(M1.north west) + (0,.5)$);
 \draw[thick, dashed] ($(M2.north west)$) -- ($(M2.north west) + (0,.5)$);
 \draw[thick, -latex] ($(M2.north west) + (0,0.25)$) -- ($(M2.north west) + (0.5,0.25)$) node [midway, above] { $x_e$};
 \draw[thick, -latex] ($(M1.north west) + (0,0.25)$) -- ($(M1.north west) + (0.5,0.25)$) node [midway, above] { $x_a$};

\end{scope}
\end{tikzpicture}
\end{document}

==> fig-setup.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32571428)%
    \put(0,0){\includegraphics[width=\unitlength]{fig-setup.pdf}}%
    \put(0.35964753,0.13248971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Spring}}}%
    \put(0.3364081,0.2560363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Motor}}}%
    \put(0.00299083,0.29028575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.51374788,0.29028575){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
    \put(0.51536182,0.15892937){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Load}}}%
    \put(0.00254094,0.00550094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Contact Sensor}}}%
  \end{picture}%
\endgroup%


==> fig-xe-fs-hh-00.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-xe-fs-hh-00.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{fig-xe-fs-hh-00.pdf}}%
    \put(0.07730159,0.4135492){\makebox(0,0)[lb]{\smash{$10 ^ {0}$}}}%
    \put(0.51466107,0.4135492){\makebox(0,0)[lb]{\smash{$10 ^ {1}$}}}%
    \put(0.95202056,0.4135492){\makebox(0,0)[lb]{\smash{$10 ^ {2}$}}}%
    \put(0.03642857,0.46987213){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.02055556,0.52207133){\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.02055556,0.57427056){\makebox(0,0)[lb]{\smash{$40$}}}%
    \put(0.02055556,0.62646972){\makebox(0,0)[lb]{\smash{$60$}}}%
    \put(0.02055556,0.67866895){\makebox(0,0)[lb]{\smash{$80$}}}%
    \put(0.00468254,0.73086818){\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.58488726,0.41739593){\makebox(0,0)[lb]{\smash{$\omega \; (rad/s)$}}}%
    \put(0.10111111,0.76869057){\makebox(0,0)[lb]{\smash{(a) Magnitude (dB)}}}%
    \put(0.07730159,0.0075492){\makebox(0,0)[lb]{\smash{$10 ^ {0}$}}}%
    \put(0.51466107,0.0075492){\makebox(0,0)[lb]{\smash{$10 ^ {1}$}}}%
    \put(0.95202056,0.0075492){\makebox(0,0)[lb]{\smash{$10 ^ {2}$}}}%
    \put(-0.01323661,0.06387212){\makebox(0,0)[lb]{\smash{$-180$}}}%
    \put(0.00263641,0.12063227){\makebox(0,0)[lb]{\smash{$-90$}}}%
    \put(0.03642857,0.17739243){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.02055556,0.2341526){\makebox(0,0)[lb]{\smash{$90$}}}%
    \put(0.00468254,0.29091275){\makebox(0,0)[lb]{\smash{$180$}}}%
    \put(0.58488726,0.01042475){\makebox(0,0)[lb]{\smash{$\omega \; (rad/s)$}}}%
    \put(0.10111111,0.36269057){\makebox(0,0)[lb]{\smash{(b) Phase (deg)}}}%
    \put(0.50662306,0.77026392){\makebox(0,0)[lb]{\smash{\small Exp. IV-A.3}}}%
    \put(0.77132254,0.77026392){\makebox(0,0)[lb]{\smash{\small Exp. IV-A.4}}}%
    \put(0.50572787,0.36150915){\makebox(0,0)[lb]{\smash{\small Fitted Models}}}%
  \end{picture}%
\endgroup%


==> fig-xe-fs-ll-00.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig-xe-fs-ll-00.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8)%
    \put(0,0){\includegraphics[width=\unitlength]{fig-xe-fs-ll-00.pdf}}%
    \put(0.3884127,0.41354895){\makebox(0,0)[lb]{\smash{$10 ^ {1}$}}}%
    \put(0.83285714,0.41354895){\makebox(0,0)[lb]{\smash{$10 ^ {2}$}}}%
    \put(0.03642857,0.46987188){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.02055556,0.52207107){\makebox(0,0)[lb]{\smash{$20$}}}%
    \put(0.02055556,0.5742703){\makebox(0,0)[lb]{\smash{$40$}}}%
    \put(0.02055556,0.62646947){\makebox(0,0)[lb]{\smash{$60$}}}%
    \put(0.02055556,0.6786687){\makebox(0,0)[lb]{\smash{$80$}}}%
    \put(0.00468254,0.73086792){\makebox(0,0)[lb]{\smash{$100$}}}%
    \put(0.49045778,0.41739567){\makebox(0,0)[lb]{\smash{$\omega \; (rad/s)$}}}%
    \put(0.10111111,0.76869032){\makebox(0,0)[lb]{\smash{(a) Magnitude (dB)}}}%
    \put(0.3884127,0.00754895){\makebox(0,0)[lb]{\smash{$10 ^ {1}$}}}%
    \put(0.83285714,0.00754895){\makebox(0,0)[lb]{\smash{$10 ^ {2}$}}}%
    \put(-0.01323661,0.06387187){\makebox(0,0)[lb]{\smash{$-180$}}}%
    \put(0.00263641,0.12066623){\makebox(0,0)[lb]{\smash{$-90$}}}%
    \put(0.03642857,0.1774606){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.02055556,0.23425497){\makebox(0,0)[lb]{\smash{$90$}}}%
    \put(0.00468254,0.29104934){\makebox(0,0)[lb]{\smash{$180$}}}%
    \put(0.49045778,0.01038459){\makebox(0,0)[lb]{\smash{$\omega \; (rad/s)$}}}%
    \put(0.10111111,0.36269032){\makebox(0,0)[lb]{\smash{(b) Phase (deg)}}}%
    \put(0.50572664,0.36150993){\makebox(0,0)[lb]{\smash{\small Fitted Models}}}%
    \put(0.50662181,0.77026458){\makebox(0,0)[lb]{\smash{\small Exp. IV-A.1}}}%
    \put(0.7713213,0.77026458){\makebox(0,0)[lb]{\smash{\small Exp. IV-A.2}}}%
  \end{picture}%
\endgroup%

